Special Cases of the Minimum Spanning Tree Problem under Explorable Edge and Vertex Uncertainty

This article studies the Minimum Spanning Tree Problem under Explorable Uncertainty as well as a related vertex uncertainty version of the problem. We particularly consider special instance types, including cactus graphs, for which we provide randomized algorithms. We introduce the problem of finding a minimum weight spanning star under uncertainty for which we show that no algorithm can achieve constant competitive ratio.

==> TikZBilder/a_1.tex <==
	\scalebox{1}{ 
\begin{tikzpicture} %[scale =1.5] 
	\node (1) at (1,0) [circle,draw] {};
	\node (a) at (1.5,-0.5) [] {(a)};
	\node (b) at (4,-0.5) [] {(b)};
	\node (c) at (6.5,-0.5) [] {(c)};
	\node (2) at (2,0) [circle,draw, minimum size = 9pt] {};
	\node (20) at (2,0) [] {\scriptsize $w_2$};
	\node (3) at (3.5,0) [circle,draw, minimum size = 9pt] {};
	\node (30) at (3.5,0) [] {\scriptsize $w_3$};
	\node (4) at (4.5,0) [circle,draw, minimum size = 9pt] {};
	\node (40) at (4.5,0) [] {\scriptsize $w_2$};
	\node (5) at (6,0) [circle,draw, minimum size = 9pt] {};
	\node (50) at (6,0) [] {\scriptsize $w_4$};
	\node (6) at (7,0) [circle,draw, minimum size = 9pt] {};
	\node (60) at (7,0) [] {\scriptsize $w_2$};
	\node (9) at (1,1) [circle,draw, minimum size = 9pt] {};
	\node (10) at (2,1) [circle,draw, minimum size = 9pt] {};
	\node (100) at (2,1) [] {\scriptsize $w_1$};
	\node (11) at (3.5,1) [circle,draw, minimum size = 9pt] {};
	\node (12) at (4.5,1) [circle,draw, minimum size = 9pt] {};
	\node (120) at (4.5,1) [] {\scriptsize $w_1$};
	\node (13) at (6,1) [circle,draw, minimum size = 9pt] {};
	\node (130) at (6,1) [] {\scriptsize $w_3$};
	\node (14) at (7,1) [circle,draw, minimum size = 9pt] {};
	\node (140) at (7,1) [] {\scriptsize $w_1$};
	\node (17) at (.25,.5) [circle,draw, minimum size = 9pt] {};
	\node (170) at (.25,.5) [] {\scriptsize $w_3$};
	\draw[-,dashed] (1) to (2);
	\draw[-, line width = 2 pt] (3) to (4);
	\draw[-,dashed] (5) to (6);

	\draw[-,dashed] (11) to (12);
	\draw[-, line width = 2 pt] (1) to (17);
	\draw[-, line width = 2 pt] (9) to (17);
	\draw[-,dashed] (13) to (14);

	\draw[-] (2) to (10);
	\draw[-,dashed] (9) to (10);
	\draw[-, dashed] (3) to (11);
	\draw[-] (4) to (12);
	\draw[-, line width = 2 pt] (5) to (13);
	\draw[-] (6) to (14);

	\path  (2) -- (10) node[draw=none, midway, right=4pt]{$f_1$};
	\path  (4) -- (12) node[draw=none, midway, right=4pt]{$f_1$};
	\path  (6) -- (14) node[draw=none, midway, right=4pt]{$f_1$};
\end{tikzpicture}}\caption{Sketches of cycles with $a=1$ where edges in $X(f_1)$ are bold and dashed lines indicate parts of the cycle that are not in $X(f_1) \cup f_1$. In (a) and (b) \mysc{Rand1} picks a vertex in $\{w_1,w_2,w_3\}$ with probability $\frac{1}{3}$ each. In (c) \mysc{Rand1} picks a vertex in $\{w_1,w_2,w_3,w_4\}$ with probability $\frac{1}{4}$ each.}\label{a_1} 	


==> TikZBilder/a_2.tex <==
\begin{tikzpicture} 
		\node (b) at (2,-2) [] {\text{(b)}};
		\node (1) at (.75,-.25) [circle,draw, minimum size = 9pt] {};
		\node (2) at (1.5,0.25) [circle,draw, minimum size = 9pt] {};

		\node (5) at (2.5,.25) [circle,draw, minimum size = 9pt] {};
		\node (6) at (3.25,-.25) [circle,draw, minimum size = 9pt] {};
		\node (7) at (3.25,-1) [circle,draw, minimum size = 9pt] {};
		\node (70) at (3.25,-1) [inner sep=0pt] {\scriptsize $w_2$};
		\node (8) at (2.5,-1.5) [circle,draw, minimum size = 9pt] {};
		\node (9) at (1.5,-1.5) [circle,draw, minimum size = 9pt] {};
		\node (10) at (.75,-1) [circle,draw, minimum size = 9pt] {};
		\node (100) at (.75,-1) [inner sep=0pt] {\scriptsize $w_1$};
		\draw[-, dashed] (1) to (2);
		
		\path[draw, line width= .8 pt] (2) -- (5) node[draw=none, midway, above =4pt]{$f_1$};
		\draw[-, dashed] (5) to (6);
		\draw[-, line width= 2 pt] (6) to (7);
		\draw[-, line width= 2 pt] (7) to (8);
		\draw[-, dashed] (8) to (9);
		\draw[-, line width= 2 pt] (9) to (10);
		\draw[-, line width= 2 pt] (10) to (1);
		\draw[-,dashed ]  (8) to (9);
		
		\node (a) at (-2,-2) [] {\text{(a)}};
	
		\node (2a) at (-2.5,0.25) [circle,draw, minimum size = 9pt] {};
		
		\node (5a) at (-1.5,.25) [circle,draw, minimum size = 9pt] {};
		
		\node (7a) at (-.75,-.6251) [circle,draw, minimum size = 9pt] {};
		\node (70a) at (-.75,-.6251) [inner sep=0pt] {\scriptsize $w'_1$};
		\node (8a) at (-1.5,-1.5) [circle,draw, minimum size = 9pt] {};
		\node (80a) at (-1.5,-1.5) [inner sep=0pt] {\scriptsize $w'_2$};
		\node (9a) at (-2.5,-1.5) [circle,draw, minimum size = 9pt] {};
		\node (90a) at (-2.5,-1.5) [inner sep=0pt] {\scriptsize $w_2$};
		\node (10a) at (-3.25,-.6251) [circle,draw, minimum size = 9pt] {};
		\node (100a) at (-3.25,-.6251) [inner sep=0pt] {\scriptsize $w_1$};
		\draw[-, dashed] (10a) to (2a);
		
		\path[draw, line width= .8 pt] (2a) -- (5a) node[draw=none, midway, above =4pt]{$f_1$};
		\draw[-, dashed] (5a) to (7a);
	
		\draw[-, line width= 2 pt] (7a) to (8a);
		\draw[-, dashed] (8a) to (9a);
		\draw[-, line width= 2 pt] (9a) to (10a);
		
		\draw[-,dashed ]  (8a) to (9a);
\end{tikzpicture}\caption{Sketches of cycles with $a=2$ where edges in $X(f_1)$ are bold and dashed lines indicate parts of the cycle that are not in $X(f_1) \cup f_1$. In \text{(a)} \mysc{Rand2} picks a cover $\{w_i,w'_j\}$, $i,j=1,2$ with probability $\frac{1}{4}$ each. In \text{(b)} \mysc{Rand2} picks $\{w_1,w_2\}$ deterministically.}\label{a_2} 	


==> TikZBilder/rand_bound.tex <==
\scalebox{.7}{\begin{tikzpicture}[thick]
	
	% Triviale Knoten
	\node (1) at (0,1) [circle,draw, radius=1.2mm, fill=black] {};
	\node (2) at (.5,2) [circle,draw, radius=1.2mm, fill=black] {};
	\node (3) at (.5,0) [circle,draw, radius=1.2mm, fill=black] {};
	\node (4) at (14,1) [circle,draw, radius=1.2mm, fill=black] {};
	\node (5) at (13.5,2) [circle,draw, fill=black, radius=1.2mm] {};
	\node (6) at (13.5,0) [circle,draw, fill=black, radius=1.2mm] {};
	\node (7) at (12.5,0) [circle,draw, fill=black, radius=1.2mm] {};
	\node (8) at (11.5,0) [circle,draw, fill=black, radius=1.2mm] {};
	\node (9) at (10.5,0) [circle,draw, fill=black, radius=1.2mm] {};
	
	%Beschriftungen 

	\draw [to-to](2.5,1.85)--(2.5,2.15);
	\draw [to-to](1.5, 2.4) -- (3.5, 2.4);
	\draw [to-to](10.5, 2.4) -- (3.5, 2.4);
	\draw [to-to](7.5, -.4) -- (3.5, -.4);
	\draw [to-to](9.5, -.4) -- (10.5, -.4);
	\draw [to-to](10.5, -.4) -- (11.5, -.4);
	
	\draw[] (1.5, 2.25) -- (1.5, 2.55);
	\draw[] (3.5, 2.25) -- (3.5, 2.55);
	\draw[] (10.5, 2.25) -- (10.5, 2.55);
	\draw[] (3.5, -.25) -- (3.5, -.55);
	\draw[] (7.5, -.25) -- (7.5, -.55);
	\draw[] (9.5, -.25) -- (9.5, -.55);
	\draw[] (10.5, -.25) -- (10.5, -.55);
	\draw[] (11.5, -.25) -- (11.5, -.55);
	\node (w) at (5.5,-.7) [] {$4$};
	\node (w) at (10,-.7) [] {$1$};
	\node (w) at (11,-.7) [] {$1$};
	\node (x) at (2.5,2.7) [] {$2$};
	\node (y) at (7,2.7) [] {$7$};
	\node (z) at (2.7,2) [] {$\varepsilon$};
	
	% Uncertainty sets
	\draw[rounded corners] (1.5, 1.85) rectangle (3.5, 2.15) {};
	\draw[rounded corners] (1.5, -.15) rectangle (3.5, .15) {};
	\draw[rounded corners] (10.5, 1.85) rectangle (12.5, 2.15) {};
	\draw[rounded corners] (7.5, -.15) rectangle (9.5, .15) {};
	
	% uncertainty sets names
	\node (A) at (2.5,1.5) [] {$\pazocal{A}_A$};
	\node (B) at (11.5,1.5) [] {$\pazocal{A}_B$};
	\node (C) at (2.5,.5) [] {$\pazocal{A}_C$};
	\node (D) at (8.5,.5) [] {$\pazocal{A}_D$};
	

	%Kanten
	\draw [line width = .8mm] (1) -- (2);
	\draw [line width = .8mm] (1) -- (3);
	\draw [line width = .8mm] (4) -- (5);
	\draw [line width = .8mm] (4) -- (6);
	\draw [line width = .8mm] (2) -- (1.5, 2);
	\draw [line width = .8mm] (3) -- (1.5, 0);
	\draw [line width = .8mm] (5) -- (12.5, 2);
	\draw [line width = .8mm](9) -- (9.5, 0);
	\draw [line width = .8mm](6) -- (7);
	\draw [line width = .8mm](7) -- (8);
	\draw [line width = .8mm](8) -- (9);
	\draw [line width = .8mm] (3.5, 2) -- (10.5, 2);
	\draw [line width = .8mm] (3.5, 0) -- (7.5, 0);
\end{tikzpicture}}
\vspace{-.5cm}
\begin{multicols}{2}
	\scalebox{.4}{
	\begin{tikzpicture}[thick]
		\node (instanz) at (6.5,1) [minimum size = 6mm]{\Huge$R_A$};
		% Triviale Knoten
		\node (1) at (0,1) [circle,draw, radius=1.2mm, fill=black] {};
		\node (2) at (.5,2) [circle,draw, radius=1.2mm, fill=black] {};
		\node (3) at (.5,0) [circle,draw, radius=1.2mm, fill=black] {};
		\node (4) at (14,1) [circle,draw, radius=1.2mm, fill=black] {};
		\node (5) at (13.5,2) [circle,draw, fill=black, radius=1.2mm] {};
		\node (6) at (13.5,0) [circle,draw, fill=black, radius=1.2mm] {};
		\node (7) at (12.5,0) [circle,draw, fill=black, radius=1.2mm] {};
		\node (8) at (11.5,0) [circle,draw, fill=black, radius=1.2mm] {};
		\node (9) at (10.5,0) [circle,draw, fill=black, radius=1.2mm] {};
		
		
		% Uncertainty sets
		\draw[rounded corners, dashed] (1.5, 1.85) rectangle (3.5, 2.15) {};
		\draw[rounded corners, dashed] (1.5, -.15) rectangle (3.5, .15) {};
		\draw[rounded corners, dashed] (10.5, 1.85) rectangle (12.5, 2.15) {};
		\draw[rounded corners, dashed] (7.5, -.15) rectangle (9.5, .15) {};
		
		% uncertainty sets names
		\node (A) at (2.5,1.5) [] {$\pazocal{A}_A$};
		\node (B) at (11.5,1.5) [] {$\pazocal{A}_B$};
		\node (C) at (2.5,.5) [] {$\pazocal{A}_C$};
		\node (D) at (8.5,.5) [] {$\pazocal{A}_D$};
		
		%realisations
		\node (a) at (1.75,2) [circle,draw, fill=black, radius=1.2mm] {};
		\node (b) at (10.75,2) [circle,draw, fill=black, radius=1.2mm] {};
		\node (c) at (1.75,0) [circle,draw, fill=black, radius=1.2mm] {};
		\node (d) at (9.25,0) [circle,draw, fill=black, radius=1.2mm] {};
		
		
		%Kanten
		\draw [line width = .8mm] (1) -- (2);
		\draw [line width = .8mm] (1) -- (3);
		\draw [line width = .8mm] (4) -- (5);
		\draw [line width = .8mm] (4) -- (6);
		\draw [line width = .8mm] (2) -- (a);
		\draw [line width = .8mm] (3) -- (c);
		\draw [line width = .8mm] (5) -- (b);
		\draw [line width = .8mm](9) -- (d);
		\draw [line width = .8mm](6) -- (7);
		\draw [line width = .8mm](7) -- (8);
		\draw [line width = .8mm](8) -- (9);
		\draw [line width = .8mm] (a) -- (b);
		\draw [line width = .8mm] (c) -- (d);
	\end{tikzpicture}}
	\columnbreak
	\scalebox{.4}{
	\begin{tikzpicture}[thick]
		\node (instanz) at (6.5,1) [minimum size = 6mm]{\Huge$R_B$};
		% Triviale Knoten
		\node (1) at (0,1) [circle,draw, radius=1.2mm, fill=black] {};
		\node (2) at (.5,2) [circle,draw, radius=1.2mm, fill=black] {};
		\node (3) at (.5,0) [circle,draw, radius=1.2mm, fill=black] {};
		\node (4) at (14,1) [circle,draw, radius=1.2mm, fill=black] {};
		\node (5) at (13.5,2) [circle,draw, fill=black, radius=1.2mm] {};
		\node (6) at (13.5,0) [circle,draw, fill=black, radius=1.2mm] {};
		\node (7) at (12.5,0) [circle,draw, fill=black, radius=1.2mm] {};
		\node (8) at (11.5,0) [circle,draw, fill=black, radius=1.2mm] {};
		\node (9) at (10.5,0) [circle,draw, fill=black, radius=1.2mm] {};
		
		
		% Uncertainty sets
		\draw[rounded corners, dashed] (1.5, 1.85) rectangle (3.5, 2.15) {};
		\draw[rounded corners, dashed] (1.5, -.15) rectangle (3.5, .15) {};
		\draw[rounded corners, dashed] (10.5, 1.85) rectangle (12.5, 2.15) {};
		\draw[rounded corners, dashed] (7.5, -.15) rectangle (9.5, .15) {};
		
		% uncertainty sets names
		\node (A) at (2.5,1.5) [] {$\pazocal{A}_A$};
		\node (B) at (11.5,1.5) [] {$\pazocal{A}_B$};
		\node (C) at (2.5,.5) [] {$\pazocal{A}_C$};
		\node (D) at (8.5,.5) [] {$\pazocal{A}_D$};
		
		%realisations
		\node (a) at (3.25,2) [circle,draw, fill=black, radius=1.2mm] {};
		\node (b) at (12.25,2) [circle,draw, fill=black, radius=1.2mm] {};
		\node (c) at (1.75,0) [circle,draw, fill=black, radius=1.2mm] {};
		\node (d) at (9.25,0) [circle,draw, fill=black, radius=1.2mm] {};
		
	
		%Kanten
		\draw [line width = .8mm] (1) -- (2);
		\draw [line width = .8mm] (1) -- (3);
		\draw [line width = .8mm] (4) -- (5);
		\draw [line width = .8mm] (4) -- (6);
		\draw [line width = .8mm] (2) -- (a);
		\draw [line width = .8mm] (3) -- (c);
		\draw [line width = .8mm] (5) -- (b);
		\draw [line width = .8mm](9) -- (d);
		\draw [line width = .8mm](6) -- (7);
		\draw [line width = .8mm](7) -- (8);
		\draw [line width = .8mm](8) -- (9);
		\draw [line width = .8mm] (a) -- (b);
		\draw [line width = .8mm] (c) -- (d);
	\end{tikzpicture}}
\end{multicols}

\vspace{-.6cm}
\begin{multicols}{2}
	\scalebox{.4}{
		\begin{tikzpicture}[thick]
			\node (instanz) at (6.5,1) [minimum size = 6mm]{\Huge$R_C$};
			% Triviale Knoten
			\node (1) at (0,1) [circle,draw, radius=1.2mm, fill=black] {};
			\node (2) at (.5,2) [circle,draw, radius=1.2mm, fill=black] {};
			\node (3) at (.5,0) [circle,draw, radius=1.2mm, fill=black] {};
			\node (4) at (14,1) [circle,draw, radius=1.2mm, fill=black] {};
			\node (5) at (13.5,2) [circle,draw, fill=black, radius=1.2mm] {};
			\node (6) at (13.5,0) [circle,draw, fill=black, radius=1.2mm] {};
			\node (7) at (12.5,0) [circle,draw, fill=black, radius=1.2mm] {};
			\node (8) at (11.5,0) [circle,draw, fill=black, radius=1.2mm] {};
			\node (9) at (10.5,0) [circle,draw, fill=black, radius=1.2mm] {};
			
			
			% Uncertainty sets
			\draw[rounded corners, dashed] (1.5, 1.85) rectangle (3.5, 2.15) {};
			\draw[rounded corners, dashed] (1.5, -.15) rectangle (3.5, .15) {};
			\draw[rounded corners, dashed] (10.5, 1.85) rectangle (12.5, 2.15) {};
			\draw[rounded corners, dashed] (7.5, -.15) rectangle (9.5, .15) {};
			
			% uncertainty sets names
			\node (A) at (2.5,1.5) [] {$\pazocal{A}_A$};
			\node (B) at (11.5,1.5) [] {$\pazocal{A}_B$};
			\node (C) at (2.5,.5) [] {$\pazocal{A}_C$};
			\node (D) at (8.5,.5) [] {$\pazocal{A}_D$};
			
			%realisations
			\node (a) at (3.25,2) [circle,draw, fill=black, radius=1.2mm] {};
			\node (b) at (10.75,2) [circle,draw, fill=black, radius=1.2mm] {};
			\node (c) at (3.25,0) [circle,draw, fill=black, radius=1.2mm] {};
			\node (d) at (9.25,0) [circle,draw, fill=black, radius=1.2mm] {};
			
		
			%Kanten
			\draw [line width = .8mm] (1) -- (2);
			\draw [line width = .8mm] (1) -- (3);
			\draw [line width = .8mm] (4) -- (5);
			\draw [line width = .8mm] (4) -- (6);
			\draw [line width = .8mm] (2) -- (a);
			\draw [line width = .8mm] (3) -- (c);
			\draw [line width = .8mm] (5) -- (b);
			\draw [line width = .8mm](9) -- (d);
			\draw [line width = .8mm](6) -- (7);
			\draw [line width = .8mm](7) -- (8);
			\draw [line width = .8mm](8) -- (9);
			\draw [line width = .8mm] (a) -- (b);
			\draw [line width = .8mm] (c) -- (d);
	\end{tikzpicture}}
	\columnbreak
	\scalebox{.4}{
		\begin{tikzpicture}[thick]
			\node (instanz) at (6.5,1) [minimum size = 6mm]{\Huge$R_D$};
			% Triviale Knoten
			\node (1) at (0,1) [circle,draw, radius=1.2mm, fill=black] {};
			\node (2) at (.5,2) [circle,draw, radius=1.2mm, fill=black] {};
			\node (3) at (.5,0) [circle,draw, radius=1.2mm, fill=black] {};
			\node (4) at (14,1) [circle,draw, radius=1.2mm, fill=black] {};
			\node (5) at (13.5,2) [circle,draw, fill=black, radius=1.2mm] {};
			\node (6) at (13.5,0) [circle,draw, fill=black, radius=1.2mm] {};
			\node (7) at (12.5,0) [circle,draw, fill=black, radius=1.2mm] {};
			\node (8) at (11.5,0) [circle,draw, fill=black, radius=1.2mm] {};
			\node (9) at (10.5,0) [circle,draw, fill=black, radius=1.2mm] {};
			
			
			% Uncertainty sets
			\draw[rounded corners, dashed] (1.5, 1.85) rectangle (3.5, 2.15) {};
			\draw[rounded corners, dashed] (1.5, -.15) rectangle (3.5, .15) {};
			\draw[rounded corners, dashed] (10.5, 1.85) rectangle (12.5, 2.15) {};
			\draw[rounded corners, dashed] (7.5, -.15) rectangle (9.5, .15) {};
			
			% uncertainty sets names
			\node (A) at (2.5,1.5) [] {$\pazocal{A}_A$};
			\node (B) at (11.5,1.5) [] {$\pazocal{A}_B$};
			\node (C) at (2.5,.5) [] {$\pazocal{A}_C$};
			\node (D) at (8.5,.5) [] {$\pazocal{A}_D$};
			
			%realisations
			\node (a) at (3.25,2) [circle,draw, fill=black, radius=1.2mm] {};
			\node (b) at (10.75,2) [circle,draw, fill=black, radius=1.2mm] {};
			\node (c) at (1.75,0) [circle,draw, fill=black, radius=1.2mm] {};
			\node (d) at (7.75,0) [circle,draw, fill=black, radius=1.2mm] {};
			
		
			%Kanten
			\draw [line width = .8mm] (1) -- (2);
			\draw [line width = .8mm] (1) -- (3);
			\draw [line width = .8mm] (4) -- (5);
			\draw [line width = .8mm] (4) -- (6);
			\draw [line width = .8mm] (2) -- (a);
			\draw [line width = .8mm] (3) -- (c);
			\draw [line width = .8mm] (5) -- (b);
			\draw [line width = .8mm](9) -- (d);
			\draw [line width = .8mm](6) -- (7);
			\draw [line width = .8mm](7) -- (8);
			\draw [line width = .8mm](8) -- (9);
			\draw [line width = .8mm] (a) -- (b);
			\draw [line width = .8mm] (c) -- (d);
	\end{tikzpicture}}
\end{multicols}
